Informed Sampling-based Collision Avoidance with Least Deviation from the Nominal Path

This paper addresses local path re-planning for $n$-dimensional systems by introducing an informed sampling scheme and cost function to achieve collision avoidance with minimum deviation from an (optimal) nominal path. The proposed informed subset consists of the union of ellipsoids along the specified nominal path, such that the subset efficiently encapsulates all points along the nominal path. The cost function penalizes large deviations from the nominal path, thereby ensuring current safety in the face of potential collisions while retaining most of the overall efficiency of the nominal path. The proposed method is demonstrated on scenarios related to the navigation of autonomous marine crafts.

==> figs/nleg_informedset_tikz.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,993); %set diagram left start at 0, and has height of 993

%Shape: Ellipse [id:dp4351989286279059] 
\draw[name path=A] (269.04,600.58) .. controls (269.04,575.17) and (303.62,554.56) .. (346.29,554.56) .. controls (388.96,554.56) and (423.55,575.17) .. (423.55,600.58) .. controls (423.55,626) and (388.96,646.6) .. (346.29,646.6) .. controls (303.62,646.6) and (269.04,626) .. (269.04,600.58) -- cycle ;
%Shape: Ellipse [id:dp3089696678586269] 
\draw[name path=B, fill=purple!30] (392.22,612.02) .. controls (375.55,594.84) and (386.85,556.83) .. (417.47,527.11) .. controls (448.09,497.4) and (486.43,487.24) .. (503.1,504.42) .. controls (519.78,521.6) and (508.47,559.61) .. (477.85,589.33) .. controls (447.23,619.04) and (408.89,629.2) .. (392.22,612.02) -- cycle ;
\tikzfillbetween[of=A and B]{lightgray!20};
% Extra ellipses for the borders
\draw[blue] (269.04,600.58) .. controls (269.04,575.17) and (303.62,554.56) .. (346.29,554.56) .. controls (388.96,554.56) and (423.55,575.17) .. (423.55,600.58) .. controls (423.55,626) and (388.96,646.6) .. (346.29,646.6) .. controls (303.62,646.6) and (269.04,626) .. (269.04,600.58) -- cycle ;
\draw[red] (392.22,612.02) .. controls (375.55,594.84) and (386.85,556.83) .. (417.47,527.11) .. controls (448.09,497.4) and (486.43,487.24) .. (503.1,504.42) .. controls (519.78,521.6) and (508.47,559.61) .. (477.85,589.33) .. controls (447.23,619.04) and (408.89,629.2) .. (392.22,612.02) -- cycle ;
%Straight Lines [id:da30087009182829694] 
\draw    (286.46,600.58) -- (406.13,600.58) ;
\draw [shift={(406.13,600.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(286.46,600.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da8387294805934922] 
\draw    (405.66,600.22) -- (489.67,516.21) ;
\draw [shift={(489.67,516.21)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(405.66,600.22)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da08930534843716864] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (286.46,600.58) -- (325,631.17) ;
\draw [shift={(325,631.17)}, rotate = 38.43] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da13494788244474343] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (347,621.5) -- (412.33,615.17) ;
%Straight Lines [id:da7178823368458322] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (412.33,615.17) -- (448.67,586.17) ;
\draw [shift={(448.67,586.17)}, rotate = 321.4] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(412.33,615.17)}, rotate = 321.4] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9557160594946945] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (448.67,586.17) -- (469.49,556.44) ;
%Straight Lines [id:da8986634786124554] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (469.49,556.44) -- (489.67,516.21) ;
\draw [shift={(469.49,556.44)}, rotate = 296.64] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da19277550466123206] 
\draw [dotted][color=teal ,draw opacity=1 ]   (406.13,600.58) -- (412.33,615.17) ;
\draw [shift={(412.33,615.17)}, rotate = 336.28] [color=teal  ,draw opacity=1 ][fill=teal  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7928916354101898] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (325,631.17) -- (347,621.5) ;
\draw [shift={(347,621.5)}, rotate = 336.28] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9894077810075115] 
\draw    (259.61,643.5) -- (259.61,554.17) ;
\draw [shift={(259.61,554.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(259.61,643.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da08953465584002318] 
\draw    (268.56,654.64) -- (421.56,655.33) ;
\draw [shift={(421.56,655.33)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(268.56,654.64)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7189852388936886] 
\draw    (535.53,528.28) -- (480,472.75) ;
\draw [shift={(480,472.75)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(535.53,528.28)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7276147700039641] 
\draw    (426.41,646.38) -- (534.2,537.8) ;
\draw [shift={(534.2,537.8)}, rotate = 134.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(426.41,646.38)}, rotate = 134.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (232,640) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {$\displaystyle \sqrt{c_{best,i}^{2} + c_{\text{min},i}^{2}}$};
% Text Node
\draw (334,657.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c_{best,i}$};
% Text Node
\draw (497.14,459.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-43.79] [align=left] {$\displaystyle \sqrt{c_{best,i+1}^{2} + c_{\text{min},i+1}^{2}}$};
% Text Node
\draw (474.7,600.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-314.53] [align=left] {$\displaystyle c_{best,i+1}$};
% Text Node
\draw (378,540) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize][text=purple] [align=left] {$\hat{C}_i$};
% Text Node
\draw (278.2,544.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize, blue] [align=left] {$X_{\hat{f},i}$};
% Text Node
\draw (420,484.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize, red] [align=left] {$X_{\hat{f},i+1}$};
% Text Node
\draw (278.2,582) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\mathbf{x}_{i}^{{\text{nom}}}$};
% Text Node
\draw (387,582) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\mathbf{x}_{i+1}^{{\text{nom}}}$};
% Text Node
\draw (460,517) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-314.53] [align=left] {$\mathbf{x}_{i+2}^{{\text{nom}}}$};
% Text Node
\draw (334,582) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$c_{\text{min},i}$};
% Text Node
\draw (420,560) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-314.53] [align=left] {$c_{\text{min},i+1}$};
% Text Node
\draw (410.6,625) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize, teal] [align=left] {$\displaystyle \mathbf{x}_{i}^*$};


\end{tikzpicture}


==> figs/standard_informedset_tikz.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,993); %set diagram left start at 0, and has height of 993

%Shape: Ellipse [id:dp8474491510221505] 
\draw  [blue,fill=lightgray!50] (165.04,600.08) .. controls (165.04,574.67) and (199.62,554.06) .. (242.29,554.06) .. controls (284.96,554.06) and (319.55,574.67) .. (319.55,600.08) .. controls (319.55,625.5) and (284.96,646.1) .. (242.29,646.1) .. controls (199.62,646.1) and (165.04,625.5) .. (165.04,600.08) -- cycle ;
%Straight Lines [id:da7684044218827588] 
\draw    (182.46,600.08) -- (302.13,600.08) ;
\draw [shift={(302.13,600.08)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(182.46,600.08)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6955510155978231] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (182.46,600.08) -- (221,630.67) ;
\draw [shift={(221,630.67)}, rotate = 38.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da500149871452646] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (243,621) -- (308.33,614.67) ;
\draw [shift={(308.33,614.67)}, rotate = 354.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5567980764602527] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.13,600.08) -- (308.33,614.67) ;
%Straight Lines [id:da5070675720891411] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,630.67) -- (243,621) ;
\draw [shift={(243,621)}, rotate = 336.28] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da49545186085850057] 
\draw    (155.61,643) -- (155.61,553.67) ;
\draw [shift={(155.61,553.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(155.61,643)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7855158103869768] 
\draw    (164.56,654.14) -- (317.56,654.83) ;
\draw [shift={(317.56,654.83)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(164.56,654.14)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (130,637) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {$\displaystyle \sqrt{c_{\text{best}}^{2} +c_{\text{min}}^{2}}$};
% Text Node
\draw (230,656.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c_{\text{best}}$};
% Text Node
\draw (174.2,585) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\mathbf{x}_{\text{start}}$};
% Text Node
\draw (292,585) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\mathbf{x}_{\text{goal}}$};
% Text Node
\draw (230,585) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c_{\text{min}}$};

% Text Node
\draw (300,555) node [text=blue][anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle X_{\hat{f}}$};
% Text Node
\draw (235,630) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize, red] [align=left] {$\displaystyle \sigma$};

\end{tikzpicture}

